Iterative quantum optimisation with a warm-started quantum state

We provide a method to prepare a warm-started quantum state from measurements with an iterative framework to enhance the quantum approximate optimisation algorithm (QAOA). The numerical simulations show the method can effectively address the "stuck issue" of the standard QAOA using a single-string warm-started initial state described in [Cain et al., 2023]. When applied to the $3$-regular MaxCut problem, our approach achieves an improved approximation ratio, with a lower bound that iteratively converges toward the best classical algorithms for $p=1$ standard QAOA. Additionally, in the context of the discrete global minimal variance portfolio (DGMVP) model, simulations reveal a more favourable scaling of identifying the global minimal compared to the QAOA standalone, the single-string warm-started QAOA and a classical constrained sampling approach.

==> tikz/G6_8.tikz <==
\begin{tikzpicture}[scale=0.6] % Scale the whole graph down by 0.6
    % Define points for the outer square
    \coordinate (A) at (0, 0);
    \coordinate (B) at (5, 0);
    \coordinate (C) at (5, 5);
    \coordinate (D) at (0, 5);

    % Define the center of the outer square
    \coordinate (center) at (2.5, 2.5);  % Midpoint of the outer square

    % Define points for the inner square, centered inside the outer square
    \coordinate (E) at (1.5, 1.5);  % 1 unit left and below center
    \coordinate (F) at (3.5, 1.5);  % 1 unit right of the center
    \coordinate (G) at (3.5, 3.5);  % 1 unit right and above center
    \coordinate (H) at (1.5, 3.5);  % 1 unit left of the center

    % Draw the outer square
    \draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;

    % Draw the inner square with solid lines
    \draw[thick] (E) -- (F) -- (G) -- (H) -- cycle;

    % Draw lines connecting outer square vertices to inner square vertices
    \draw[thick] (A) -- (E);
    \draw[thick] (B) -- (F);
    \draw[thick] (C) -- (G);
    \draw[thick] (D) -- (H);

    % Draw nodes for outer square vertices
    \fill (A) circle (6pt);
    \fill (B) circle (6pt);
    \fill (C) circle (6pt);
    \fill (D) circle (6pt);

    % Draw nodes for inner square vertices
    \fill (E) circle (6pt);
    \fill (F) circle (6pt);
    \fill (G) circle (6pt);
    \fill (H) circle (6pt);

    % Label nodes of inner square (starting from 1 to 4)
    \node[below=1mm] at (E) {$1$};
    \node[below=1mm] at (F) {$2$};
    \node[above=1mm] at (G) {$3$};
    \node[above=1mm] at (H) {$4$};

    % Label nodes of outer square (starting from 5 to 8)
    \node[below=2mm] at (A) {$5$};
    \node[below=2mm] at (B) {$6$};
    \node[above=2mm] at (C) {$7$};
    \node[above=2mm] at (D) {$8$};
\end{tikzpicture}


==> tikz/g6.tikz <==
\begin{tikzpicture}
    % Define points
    \coordinate (j) at (0,0);
    \coordinate (k) at (1,0);
    \coordinate (j1) at (-0.75,0.75);
    \coordinate (j2) at (-0.75,-0.75);
    \coordinate (k1) at (1.75,0.75);
    \coordinate (k2) at (1.75,-0.75);

    % Draw lines
    \draw[thick] (j) -- (j1);
    \draw[thick] (j) -- (j2);
    \draw[thick] (j) -- (k);
    \draw[thick] (k) -- (k1);
    \draw[thick] (k) -- (k2);

    % Draw nodes
    \fill (j) circle (3.6pt);
    \fill (k) circle (3.6pt);
    \fill (j1) circle (3.6pt);
    \fill (j2) circle (3.6pt);
    \fill (k1) circle (3.6pt);
    \fill (k2) circle (3.6pt);

    % Label nodes
    \node[below=1.2mm] at (j1) {$0$};
    \node[below=1.2mm] at (j2) {$1$};
    \node[below=1.2mm] at (j) {$2$};
    \node[below=1.2mm] at (k) {$3$};
    \node[below=1.2mm] at (k1) {$4$};
    \node[below=1.2mm] at (k2) {$5$};
\end{tikzpicture}
